Itinerant routing in elastic optical networks

We state a new problem of \emph{itinerant routing} in elastic optical networks, which we define as the establishment and reconfiguration of an \emph{itinerant connection}. In an itinerant connection, one of the connection end nodes is allowed to change. Itinerant routing could also be considered a form of connection restoration, where a connection has to be restored to a different end node. With the introduction of new mobile-network architectures, the progressing integration of wireless and optical networks, the continuing growth of wireless high-bitrate services, and the eventual deployment of elastic optical networks, there is a need to support this itinerant routing in the elastic optical networks. We present and discuss two major use cases of the itinerant routing, and propose a \emph{novel reconfiguration algorithm}. Our algorithm does not deteriorate the network performance, and requires half as many new links to configure as the shortest-path reconfiguration algorithm. The performance evaluation was carried out with 46800 simulation runs using randomly-generated realistic transport networks.

==> capser.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel = offered load, ylabel style = {align = center},
ylabel = {capacity served},
legend columns = 2,
legend to name = legend,
legend style = {/tikz/every even column/.append style = {column sep = 1 cm}},
height = 4.5 cm, width = 5.8 cm,
every axis y label/.style = {at = {(ticklabel cs:0.5)}, rotate = 90, anchor = near ticklabel},
y tick label style = {/pgf/number format/fixed, /pgf/number format/1000 sep = \thinspace}]
\addplot[solid]
coordinates {
(0.1, 601589.113027) (0.15, 906115.6574) (0.2, 1224920.276) (0.25, 1564637.8461) (0.3, 1911944.0415) (0.35, 2191382.504) (0.4, 2379733.7095) (0.45, 2509830.6053) (0.5, 2614345.7217) (0.55, 2701683.6316) (0.6, 2773424.9952) (0.65, 2826639.4387) (0.7, 2876403.3913) (0.8, 2967065.0856) (0.9, 3036166.4113) (1.0, 3095943.1613) (1.1, 3147727.4802) (1.2, 3192161.1461) (1.3, 3233595.1976) (1.4, 3271464.8113) (1.5, 3300066.8341) (1.6, 3333050.2901) (1.7, 3360104.0326) (1.8, 3386924.3444) (1.9, 3415272.7117) (2.0, 3437438.3839) 
};
\addlegendentry{proposed, optimal, fittest}
\addplot[dotted, ultra thick]
coordinates {
(0.1, 559470.341447) (0.15, 841625.6768) (0.2, 1137823.4874) (0.25, 1455669.9801) (0.3, 1796772.5134) (0.35, 2091807.6521) (0.4, 2293226.3343) (0.45, 2443714.8785) (0.5, 2552528.4344) (0.55, 2637550.2262) (0.6, 2713289.017) (0.65, 2776334.3785) (0.7, 2833398.4279) (0.8, 2920523.1466) (0.9, 2996450.0051) (1.0, 3055797.7223) (1.1, 3110111.3069) (1.2, 3159370.4865) (1.3, 3201079.71) (1.4, 3239449.1701) (1.5, 3272191.8399) (1.6, 3303320.453) (1.7, 3332716.1595) (1.8, 3359753.2705) (1.9, 3386397.6495) (2.0, 3410516.7831) 
};
\addlegendentry{complete, optimal, fittest}
\addplot[double]
coordinates {
(0.1, 598295.013884) (0.15, 882784.4731) (0.2, 1137569.9816) (0.25, 1341250.0458) (0.3, 1493614.0664) (0.35, 1630153.2328) (0.4, 1739158.1841) (0.45, 1828999.0423) (0.5, 1911166.2559) (0.55, 1988052.121) (0.6, 2053968.1234) (0.65, 2114331.5461) (0.7, 2168231.2139) (0.8, 2262678.4654) (0.9, 2345398.4794) (1.0, 2419156.0925) (1.1, 2482311.1986) (1.2, 2542707.1308) (1.3, 2594774.3591) (1.4, 2648954.371) (1.5, 2689454.127) (1.6, 2734683.7846) (1.7, 2772132.6681) (1.8, 2810232.5327) (1.9, 2846011.447) (2.0, 2876384.0471) 
};
\addlegendentry{proposed, Yen-KSP, fittest}
\addplot[dashed, ultra thick]
coordinates {
(0.1, 558905.028747) (0.15, 823431.3262) (0.2, 1052819.0929) (0.25, 1229002.5106) (0.3, 1375696.0609) (0.35, 1498394.9166) (0.4, 1599247.4179) (0.45, 1692216.2531) (0.5, 1769040.2468) (0.55, 1836130.7276) (0.6, 1903205.4394) (0.65, 1960569.0099) (0.7, 2013497.6048) (0.8, 2107290.4439) (0.9, 2192064.5404) (1.0, 2262252.8128) (1.1, 2323378.942) (1.2, 2387441.4077) (1.3, 2442876.5645) (1.4, 2492107.4856) (1.5, 2535859.2224) (1.6, 2581174.6609) (1.7, 2623003.6487) (1.8, 2661810.6703) (1.9, 2697478.2352) (2.0, 2732121.7792) 
};
\addlegendentry{complete, Yen-KSP, fittest}
\end{axis}
\end{tikzpicture}


==> conns.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel = offered load, ylabel style = {align = center},
ylabel = {number of connections},
legend columns = 2,
legend to name = legend,
legend style = {/tikz/every even column/.append style = {column sep = 1 cm}},
height = 4.5 cm, width = 5.8 cm,
every axis y label/.style = {at = {(ticklabel cs:0.5)}, rotate = 90, anchor = near ticklabel},
y tick label style = {/pgf/number format/fixed, /pgf/number format/1000 sep = \thinspace}]
\addplot[solid]
coordinates {
(0.1, 96.4252949495) (0.15, 144.481) (0.2, 192.6066) (0.25, 240.0369) (0.3, 284.5975) (0.35, 323.9094) (0.4, 356.1494) (0.45, 382.7671) (0.5, 407.526) (0.55, 430.7574) (0.6, 450.7255) (0.65, 469.6686) (0.7, 488.005) (0.8, 522.8694) (0.9, 553.5705) (1.0, 582.2195) (1.1, 609.0963) (1.2, 634.5854) (1.3, 658.5593) (1.4, 680.2888) (1.5, 701.3189) (1.6, 722.6537) (1.7, 742.7391) (1.8, 761.8522) (1.9, 781.231) (2.0, 798.2985) 
};
\addlegendentry{proposed, optimal, fittest}
\addplot[dotted, ultra thick]
coordinates {
(0.1, 96.4252949495) (0.15, 144.491) (0.2, 192.7784) (0.25, 240.1844) (0.3, 286.1471) (0.35, 325.81) (0.4, 359.0755) (0.45, 388.4363) (0.5, 413.3031) (0.55, 437.1414) (0.6, 458.4017) (0.65, 477.2466) (0.7, 497.3032) (0.8, 531.7214) (0.9, 563.217) (1.0, 593.1308) (1.1, 619.6259) (1.2, 645.5708) (1.3, 670.7897) (1.4, 692.719) (1.5, 716.7968) (1.6, 736.7331) (1.7, 757.7683) (1.8, 776.1117) (1.9, 796.662) (2.0, 814.0265) 
};
\addlegendentry{complete, optimal, fittest}
\addplot[double]
coordinates {
(0.1, 96.3179949495) (0.15, 142.8043) (0.2, 186.7362) (0.25, 225.5378) (0.3, 257.9162) (0.35, 290.2516) (0.4, 317.4091) (0.45, 341.7972) (0.5, 366.1204) (0.55, 388.4416) (0.6, 409.0436) (0.65, 428.5191) (0.7, 447.7395) (0.8, 483.5839) (0.9, 515.7165) (1.0, 546.9405) (1.1, 574.5929) (1.2, 601.0992) (1.3, 626.6739) (1.4, 652.3919) (1.5, 674.2396) (1.6, 697.67) (1.7, 718.9016) (1.8, 740.0676) (1.9, 759.1363) (2.0, 779.2959) 
};
\addlegendentry{proposed, Yen-KSP, fittest}
\addplot[dashed, ultra thick]
coordinates {
(0.1, 96.2793949495) (0.15, 142.9516) (0.2, 186.2702) (0.25, 222.7281) (0.3, 257.2537) (0.35, 287.5023) (0.4, 314.5412) (0.45, 341.1749) (0.5, 365.3614) (0.55, 386.3958) (0.6, 408.3098) (0.65, 428.9547) (0.7, 447.7289) (0.8, 482.8619) (0.9, 517.1559) (1.0, 547.204) (1.1, 576.4362) (1.2, 604.289) (1.3, 631.6397) (1.4, 656.1506) (1.5, 679.0717) (1.6, 703.2818) (1.7, 725.9895) (1.8, 746.5334) (1.9, 767.6331) (2.0, 787.166) 
};
\addlegendentry{complete, Yen-KSP, fittest}
\end{axis}
\end{tikzpicture}


==> example.tex <==
\begin{tikzpicture}[scale = 1.5]

  \tikzstyle{eonn} = [circle, draw, minimum size = 0.45 cm,
    inner sep = 0]

  \node [eonn] (n1) at (0.25, 0) {$s$};
  \node [eonn] (n2) at (1, 0.75) {i};
  \node [eonn] (n3) at (2.5, 0.75) {$t$};
  \node [eonn] (n4) at (1, -0.75) {j};
  \node [eonn] (n5) at (2.5, -0.75) {$t'$};

  \draw [line width = 0.25 pt] (n1) -- (n2);
  \draw [line width = 2 pt] (n1) -- (n4);
  \draw [line width = 0.25 pt] (n2) -- (n3);
  \draw [line width = 2 pt] (n2) -- (n4);
  \draw [line width = 2 pt] (n3) -- (n5);
  \draw [line width = 2 pt] (n4) -- (n5);

  \def\dfnca{0.2 cm}

  % The red path --------------------------------------
  \coordinate (p1a) at ($ (n1.45) + (135:\dfnca) $);
  \coordinate (p1b) at ($ (n2) + (135:\dfnca) $);
  \coordinate (p1c) at ($ (n2) + (90:\dfnca) $);
  \coordinate (p1d) at ($ (n3.180) + (90:\dfnca) $);

  \coordinate (c1a) at (intersection of p1a--p1b and p1c--p1d);

  \draw [green, dash pattern = on 6 pt off 5 pt, line width = 2.5
    pt, opacity = 0.5, rounded corners = 4 pt, line cap = round]
  (p1a) -- (c1a) -- (p1d);

  \def\dfnca{0.2 cm}
  \def\dfncb{0.2 cm}
  \def\dfncc{0.4 cm}

  % The 1st green path --------------------------------------
  \coordinate (p2a) at ($ (n1) + (-45:\dfncb) + (-135:\dfnca) $);
  \coordinate (p2b) at ($ (n4.135) + (-135:\dfnca) $);
  \coordinate (p2c) at ($ (n4) + (-90:\dfnca) $);
  \coordinate (p2d) at ($ (n5) + (180:\dfncb) + (-90:\dfnca) $);

  \coordinate (c2) at (intersection of p2a--p2b and p2c--p2d);

  \fill [red, opacity = 0.5, decorate, decoration = {shape
      backgrounds, shape = circle, shape evenly spread = 25}]
  (p2a) -- (c2) -- (p2d);

  % The 2nd green path --------------------------------------
  \coordinate (p3a) at ($ (n2) + (-90:\dfncb) + (0:\dfnca) $);
  \coordinate (p3b) at ($ (n4) + (0:\dfnca) $);
  \coordinate (p3c) at ($ (n4) + (90:\dfnca) $);
  \coordinate (p3d) at ($ (n5) + (180:\dfncb) + (90:\dfnca) $);

  \coordinate (c3) at (intersection of p3a--p3b and p3c--p3d);

  \fill [red, opacity = 0.5, decorate, decoration = {shape
      backgrounds, shape = circle, shape evenly spread = 24}]
  (p3a) -- (c3) -- (p3d);

  % The 3th green path --------------------------------------
  \coordinate (p4a) at ($ (n3) + (-90:\dfncb) + (0:\dfnca) $);
  \coordinate (p4b) at ($ (n5) + (90:\dfncb) + (0:\dfnca) $);

  \fill [red, opacity = 0.5, decorate, decoration = {shape
      backgrounds, shape = circle, shape evenly spread = 12}]
  (p4a) -- (p4b);

  % Texts ---------------------------------------------------
  \draw [line width = 1 pt] ($ (n3) + (0:\dfncc) $)
  edge [->, bend left = 45]
  node [right, align = left] {destination\\node\\changes}
  ($ (n5) + (0:\dfncc) $);

  \node [align = right] [left = 0 cm of n1] {source\\node};

\end{tikzpicture}


==> lengths.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel = network utilization, ylabel style = {align = center},
ylabel = {path length [km]},
legend columns = 2,
legend to name = legend,
legend style = {/tikz/every even column/.append style = {column sep = 1 cm}},
height = 4.5 cm, width = 5.8 cm,
every axis y label/.style = {at = {(ticklabel cs:0.5)}, rotate = 90, anchor = near ticklabel},
y tick label style = {/pgf/number format/fixed, /pgf/number format/1000 sep = \thinspace}]
\addplot[solid, gray]
coordinates {
(0.0930980107075, 589.771316901) (0.139769706066, 591.6310661) (0.187154808557, 598.7629401) (0.23544713972, 613.5338658) (0.28295978117, 636.9659637) (0.32006561615, 654.4119167) (0.34513922436, 661.3550767) (0.36267049764, 664.3382095) (0.37644639512, 662.4046227) (0.38813917994, 658.4647407) (0.39767243456, 655.2015003) (0.40503065699, 649.813919) (0.41170651692, 644.0582902) (0.42380551286, 633.3738516) (0.43323462252, 621.9837436) (0.44131654642, 611.8872761) (0.4484267895, 601.8446837) (0.45447479961, 592.6053994) (0.4600625945, 583.6424968) (0.4653046265, 575.4225831) (0.4691643869, 567.7974306) (0.4736731003, 559.8994586) (0.4775433122, 552.8584374) (0.4812047, 546.3397549) (0.4850870407, 539.5228255) (0.4880015873, 534.3941773) 
};
\addlegendentry{proposed, optimal, fittest}
\addplot[dotted, ultra thick, gray]
coordinates {
(0.0888911529767, 589.773497501) (0.133383032563, 591.6099878) (0.178273208838, 598.3746686) (0.22411181904, 612.6163786) (0.27113673088, 635.2709524) (0.31041925758, 655.7285716) (0.33688161698, 666.3246746) (0.35683552133, 669.8334371) (0.37131461717, 670.1087208) (0.38258526804, 665.8920308) (0.3928364426, 662.4900812) (0.40124901286, 657.6162438) (0.4087763021, 652.0297593) (0.42050535919, 640.9429962) (0.43080108754, 630.8025765) (0.43879934924, 619.9351432) (0.44633686656, 609.6528365) (0.45294031425, 601.2390782) (0.45874015308, 592.0384287) (0.46372810715, 583.3271972) (0.4683725219, 575.222797) (0.4725115637, 567.9306581) (0.4766756751, 560.4986198) (0.4803704032, 554.709429) (0.4840657207, 547.6255275) (0.4873111937, 542.4258973) 
};
\addlegendentry{complete, optimal, fittest}
\addplot[double, gray]
coordinates {
(0.0927485985714, 589.456156001) (0.13662532999, 588.624167) (0.174990362087, 584.0531635) (0.20506157502, 575.2500206) (0.2269836236, 566.9656164) (0.24678004574, 556.2739833) (0.2622578113, 548.1231538) (0.27515215106, 539.8404087) (0.28671804033, 531.4187676) (0.29752427011, 524.289168) (0.30692801804, 516.6655408) (0.3154141886, 510.4293046) (0.32309091117, 503.9173164) (0.33625671555, 492.7702444) (0.3476611073, 482.9836888) (0.35799279927, 473.5473027) (0.36688369299, 465.4153058) (0.37514074417, 458.3318823) (0.3822672341, 451.9154841) (0.3897416021, 444.4310386) (0.3954464001, 438.7178296) (0.4016719852, 433.5763308) (0.4069610457, 428.5524148) (0.411881415, 423.7398795) (0.4167787224, 419.1214726) (0.4211295852, 415.1659148) 
};
\addlegendentry{proposed, Yen-KSP, fittest}
\addplot[dashed, ultra thick, gray]
coordinates {
(0.0887849339883, 589.866427701) (0.130526366253, 587.9962721) (0.165881278938, 584.9091149) (0.19244910243, 578.2367073) (0.21431485027, 569.5831697) (0.23238868323, 562.1142266) (0.24696684074, 554.1974966) (0.26060904441, 546.2610486) (0.2717703514, 538.7888929) (0.28139810489, 532.7177086) (0.29073166394, 525.8842218) (0.29904109993, 519.5133188) (0.30662256818, 513.8315764) (0.31983074604, 503.6901096) (0.33199964623, 493.1920825) (0.34183812008, 485.0018843) (0.35039596194, 476.9517201) (0.35949204529, 469.5284705) (0.36719964698, 462.8817687) (0.37379776405, 456.6764458) (0.3799693434, 450.8304443) (0.3864117227, 444.9356505) (0.392124378, 440.6355076) (0.3975612344, 435.4660445) (0.4024455886, 430.8869184) (0.4071459387, 426.5781211) 
};
\addlegendentry{complete, Yen-KSP, fittest}
\addplot[solid]
coordinates {
(0.0930980107075, 624.331038201) (0.139769706066, 626.4881787) (0.187154808557, 634.5487967) (0.23544713972, 648.8175979) (0.28295978117, 669.7644133) (0.32006561615, 683.9073281) (0.34513922436, 686.965016) (0.36267049764, 686.7096037) (0.37644639512, 681.9933125) (0.38813917994, 676.2829013) (0.39767243456, 671.0906644) (0.40503065699, 664.804995) (0.41170651692, 657.1192982) (0.42380551286, 644.0635669) (0.43323462252, 630.9619795) (0.44131654642, 618.797033) (0.4484267895, 607.5731789) (0.45447479961, 597.5483409) (0.4600625945, 587.3655673) (0.4653046265, 578.6361593) (0.4691643869, 569.8420597) (0.4736731003, 561.3408976) (0.4775433122, 553.8820674) (0.4812047, 546.4439075) (0.4850870407, 539.7585159) (0.4880015873, 533.5938306) 
};
\addlegendentry{proposed, optimal, fittest}
\addplot[dotted, ultra thick]
coordinates {
(0.0888911529767, 580.891412785) (0.133383032563, 582.3565433) (0.178273208838, 589.1082874) (0.22411181904, 603.0714768) (0.27113673088, 624.5264779) (0.31041925758, 643.6258304) (0.33688161698, 651.5559448) (0.35683552133, 653.0101906) (0.37131461717, 651.8137883) (0.38258526804, 646.4290288) (0.3928364426, 642.1063304) (0.40124901286, 636.4912924) (0.4087763021, 630.1957347) (0.42050535919, 618.5423137) (0.43080108754, 607.5907176) (0.43879934924, 596.2523586) (0.44633686656, 585.7013265) (0.45294031425, 576.5615562) (0.45874015308, 567.3766403) (0.46372810715, 558.6425763) (0.4683725219, 549.7692326) (0.4725115637, 542.6635724) (0.4766756751, 535.1438577) (0.4803704032, 529.1388068) (0.4840657207, 522.2371993) (0.4873111937, 516.3374443) 
};
\addlegendentry{complete, optimal, fittest}
\addplot[double]
coordinates {
(0.0927485985714, 621.565646627) (0.13662532999, 620.5317716) (0.174990362087, 615.997282) (0.20506157502, 606.4910789) (0.2269836236, 597.3325641) (0.24678004574, 585.305023) (0.2622578113, 576.0963139) (0.27515215106, 566.3573186) (0.28671804033, 556.5940523) (0.29752427011, 548.7465132) (0.30692801804, 540.4019626) (0.3154141886, 533.1247473) (0.32309091117, 525.6886301) (0.33625671555, 512.7117042) (0.3476611073, 501.4228764) (0.35799279927, 490.5782855) (0.36688369299, 481.2510706) (0.37514074417, 472.9974279) (0.3822672341, 465.5281827) (0.3897416021, 457.3106885) (0.3954464001, 450.5158319) (0.4016719852, 444.4126301) (0.4069610457, 438.6195726) (0.411881415, 432.9806535) (0.4167787224, 427.628723) (0.4211295852, 423.1473322) 
};
\addlegendentry{proposed, Yen-KSP, fittest}
\addplot[dashed, ultra thick]
coordinates {
(0.0887849339883, 581.006568885) (0.130526366253, 578.2847603) (0.165881278938, 573.2038568) (0.19244910243, 564.0147512) (0.21431485027, 552.9959797) (0.23238868323, 543.9731247) (0.24696684074, 534.2179725) (0.26060904441, 524.6472982) (0.2717703514, 515.7872806) (0.28139810489, 508.6105277) (0.29073166394, 500.7680129) (0.29904109993, 493.5333797) (0.30662256818, 487.1184751) (0.31983074604, 475.9077172) (0.33199964623, 464.5644713) (0.34183812008, 455.0771865) (0.35039596194, 446.381314) (0.35949204529, 438.5594646) (0.36719964698, 431.4585685) (0.37379776405, 424.640277) (0.3799693434, 418.7751338) (0.3864117227, 412.7071014) (0.392124378, 407.7439857) (0.3975612344, 402.3340132) (0.4024455886, 397.8682616) (0.4071459387, 393.3580492) 
};
\addlegendentry{complete, Yen-KSP, fittest}
\end{axis}
\end{tikzpicture}


==> noal.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel = network utilization, ylabel style = {align = center},
ylabel = {number of all links},
legend columns = 3,
legend to name = legend,
legend style = {/tikz/every even column/.append style = {column sep = 1 cm}},
height = 4.5 cm, width = 5.8 cm,
every axis y label/.style = {at = {(ticklabel cs:0.5)}, rotate = 90, anchor = near ticklabel},
y tick label style = {/pgf/number format/fixed, /pgf/number format/1000 sep = \thinspace}]
\addplot[solid]
coordinates {
(0.0930980107075, 6.94844722485) (0.139769706066, 6.951097469) (0.187154808557, 6.977722671) (0.23544713972, 7.039506855) (0.28295978117, 7.155576411) (0.32006561615, 7.219915363) (0.34513922436, 7.197758122) (0.36267049764, 7.163721295) (0.37644639512, 7.089407171) (0.38813917994, 7.009627218) (0.39767243456, 6.940088182) (0.40503065699, 6.863244399) (0.41170651692, 6.77853218) (0.42380551286, 6.622822328) (0.43323462252, 6.477009169) (0.44131654642, 6.345282522) (0.4484267895, 6.22286555) (0.45447479961, 6.114161151) (0.4600625945, 6.005211968) (0.4653046265, 5.910412886) (0.4691643869, 5.821695357) (0.4736731003, 5.732706134) (0.4775433122, 5.651618947) (0.4812047, 5.57537467) (0.4850870407, 5.504421546) (0.4880015873, 5.439026767) 
};
\addlegendentry{proposed, optimal, fittest}
\addplot[dotted, ultra thick]
coordinates {
(0.0888911529767, 6.63181816761) (0.133383032563, 6.632481205) (0.178273208838, 6.641206035) (0.22411181904, 6.694951482) (0.27113673088, 6.805942584) (0.31041925758, 6.907575476) (0.33688161698, 6.923150009) (0.35683552133, 6.891214249) (0.37131461717, 6.846717475) (0.38258526804, 6.770352871) (0.3928364426, 6.709085373) (0.40124901286, 6.63395677) (0.4087763021, 6.557418894) (0.42050535919, 6.419081642) (0.43080108754, 6.290203048) (0.43879934924, 6.163860032) (0.44633686656, 6.048616049) (0.45294031425, 5.946620056) (0.45874015308, 5.845000561) (0.46372810715, 5.751120448) (0.4683725219, 5.655618854) (0.4725115637, 5.579684206) (0.4766756751, 5.49916278) (0.4803704032, 5.434623482) (0.4840657207, 5.360773058) (0.4873111937, 5.298488157) 
};
\addlegendentry{complete, optimal, fittest}
\addplot[dotted]
coordinates {
(0.088676007178, 6.623682883) (0.132029937323, 6.623063361) (0.17723172322, 6.636262088) (0.22473007689, 6.700089216) (0.27072910132, 6.821040246) (0.30908676044, 6.91839462) (0.33474502533, 6.918190377) (0.35364707878, 6.891104576) (0.36764634761, 6.825868067) (0.37942848723, 6.759388283) (0.38885396266, 6.675262613) (0.397210047, 6.613734786) (0.40411554041, 6.551762669) (0.41597653719, 6.40978059) (0.42616692123, 6.269781216) (0.43423803463, 6.145211777) (0.4413556577, 6.036907653) (0.44769638793, 5.929995543) (0.45349550483, 5.831788293) (0.4581461442, 5.727848892) (0.4634474961, 5.647676138) (0.4677373279, 5.566504054) (0.471152069, 5.495068577) (0.4752820256, 5.409901063) (0.4784697947, 5.35162616) (0.4818607043, 5.284813946) 
};
\addlegendentry{complete, optimal, random}
\addplot[double]
coordinates {
(0.0927485985714, 6.92817111662) (0.13662532999, 6.900434979) (0.174990362087, 6.813403397) (0.20506157502, 6.673671384) (0.2269836236, 6.535529297) (0.24678004574, 6.3785957) (0.2622578113, 6.256107327) (0.27515215106, 6.135487955) (0.28671804033, 6.013982951) (0.29752427011, 5.915427666) (0.30692801804, 5.813649749) (0.3154141886, 5.725494179) (0.32309091117, 5.637778846) (0.33625671555, 5.484941421) (0.3476611073, 5.349018605) (0.35799279927, 5.224987869) (0.36688369299, 5.115017677) (0.37514074417, 5.020903656) (0.3822672341, 4.932314398) (0.3897416021, 4.840938709) (0.3954464001, 4.764417023) (0.4016719852, 4.694741768) (0.4069610457, 4.629402561) (0.411881415, 4.565074668) (0.4167787224, 4.506222818) (0.4211295852, 4.454142042) 
};
\addlegendentry{proposed, Yen-KSP, fittest}
\addplot[dashed, ultra thick]
coordinates {
(0.0887849339883, 6.63266073104) (0.130526366253, 6.586186597) (0.165881278938, 6.491649063) (0.19244910243, 6.353256457) (0.21431485027, 6.196165704) (0.23238868323, 6.069715637) (0.24696684074, 5.937937008) (0.26060904441, 5.815795094) (0.2717703514, 5.701591185) (0.28139810489, 5.609180255) (0.29073166394, 5.509216943) (0.29904109993, 5.418409075) (0.30662256818, 5.339497653) (0.31983074604, 5.196913512) (0.33199964623, 5.064580826) (0.34183812008, 4.950257844) (0.35039596194, 4.845497678) (0.35949204529, 4.750440092) (0.36719964698, 4.664168878) (0.37379776405, 4.584661888) (0.3799693434, 4.515207493) (0.3864117227, 4.443933538) (0.392124378, 4.386322648) (0.3975612344, 4.323714917) (0.4024455886, 4.270765117) (0.4071459387, 4.217199542) 
};
\addlegendentry{complete, Yen-KSP, fittest}
\addplot[dashed]
coordinates {
(0.088257463115, 6.623256312) (0.129610615823, 6.58736869) (0.16287453685, 6.462826674) (0.190199267, 6.318591528) (0.21024023291, 6.178889013) (0.22745766208, 6.04172359) (0.24253964459, 5.912453647) (0.25516827701, 5.788653741) (0.26639385516, 5.685192711) (0.27617848544, 5.588440273) (0.28535391259, 5.491759103) (0.29323575414, 5.407140087) (0.30060286961, 5.325025764) (0.31332581781, 5.190045574) (0.32559611957, 5.051118141) (0.3349183302, 4.939649288) (0.34438477188, 4.835064178) (0.35251834799, 4.744495002) (0.3599245131, 4.659615643) (0.3667486328, 4.584719339) (0.3736212662, 4.511904972) (0.379690494, 4.438494038) (0.385078086, 4.382348921) (0.3903348024, 4.319665584) (0.3949712162, 4.265058156) (0.3996146447, 4.22444623) 
};
\addlegendentry{complete, Yen-KSP, random}
\end{axis}
\end{tikzpicture}


==> nonl.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel = network utilization, ylabel style = {align = center},
ylabel = {number of new links},
legend columns = 3,
legend to name = legend,
legend style = {/tikz/every even column/.append style = {column sep = 1 cm}},
height = 4.5 cm, width = 5.8 cm,
every axis y label/.style = {at = {(ticklabel cs:0.5)}, rotate = 90, anchor = near ticklabel},
y tick label style = {/pgf/number format/fixed, /pgf/number format/1000 sep = \thinspace}]
\addplot[solid]
coordinates {
(0.0930980107075, 1.27242454142) (0.139769706066, 1.316455317) (0.187154808557, 1.4399046633) (0.23544713972, 1.6165606212) (0.28295978117, 1.8366104364) (0.32006561615, 2.0178536232) (0.34513922436, 2.1105258699) (0.36267049764, 2.1471142548) (0.37644639512, 2.1777380085) (0.38813917994, 2.1971405977) (0.39767243456, 2.2078418612) (0.40503065699, 2.2137941422) (0.41170651692, 2.2160834071) (0.42380551286, 2.2122234389) (0.43323462252, 2.204347251) (0.44131654642, 2.1892177632) (0.4484267895, 2.1808230088) (0.45447479961, 2.164773135) (0.4600625945, 2.1540988206) (0.4653046265, 2.1420783651) (0.4691643869, 2.131314623) (0.4736731003, 2.111318136) (0.4775433122, 2.107130268) (0.4812047, 2.095053979) (0.4850870407, 2.085742877) (0.4880015873, 2.068309956) 
};
\addlegendentry{proposed, optimal, fittest}
\addplot[dotted, ultra thick]
coordinates {
(0.0888911529767, 3.59588851051) (0.133383032563, 3.6925066515) (0.178273208838, 3.7726493022) (0.22411181904, 3.8307328126) (0.27113673088, 3.902890187) (0.31041925758, 3.933706757) (0.33688161698, 3.909618553) (0.35683552133, 3.853402077) (0.37131461717, 3.8130462) (0.38258526804, 3.764769391) (0.3928364426, 3.713408914) (0.40124901286, 3.668892374) (0.4087763021, 3.622579752) (0.42050535919, 3.546445718) (0.43080108754, 3.485288452) (0.43879934924, 3.425568585) (0.44633686656, 3.358503889) (0.45294031425, 3.30798784) (0.45874015308, 3.264037965) (0.46372810715, 3.219838951) (0.4683725219, 3.179638084) (0.4725115637, 3.146948443) (0.4766756751, 3.112093078) (0.4803704032, 3.088129024) (0.4840657207, 3.055535144) (0.4873111937, 3.021189387) 
};
\addlegendentry{complete, optimal, fittest}
\addplot[dotted]
coordinates {
(0.088676007178, 5.709014808) (0.132029937323, 5.4549981545) (0.17723172322, 5.1049303307) (0.22473007689, 4.810356049) (0.27072910132, 4.624737775) (0.30908676044, 4.486612386) (0.33474502533, 4.361407609) (0.35364707878, 4.262069187) (0.36764634761, 4.176405332) (0.37942848723, 4.089203878) (0.38885396266, 4.014440717) (0.397210047, 3.95173719) (0.40411554041, 3.905191598) (0.41597653719, 3.81360427) (0.42616692123, 3.714226323) (0.43423803463, 3.640122673) (0.4413556577, 3.579133704) (0.44769638793, 3.524043164) (0.45349550483, 3.465230511) (0.4581461442, 3.410795059) (0.4634474961, 3.371742842) (0.4677373279, 3.336787186) (0.471152069, 3.292408238) (0.4752820256, 3.24973596) (0.4784697947, 3.222979167) (0.4818607043, 3.192886505) 
};
\addlegendentry{complete, optimal, random}
\addplot[double]
coordinates {
(0.0927485985714, 1.29114773969) (0.13662532999, 1.330390901) (0.174990362087, 1.39649756) (0.20506157502, 1.4630260506) (0.2269836236, 1.5031796925) (0.24678004574, 1.5329452596) (0.2622578113, 1.5637913397) (0.27515215106, 1.5800268775) (0.28671804033, 1.596121987) (0.29752427011, 1.6055433595) (0.30692801804, 1.6261220603) (0.3154141886, 1.6304409408) (0.32309091117, 1.6380873135) (0.33625671555, 1.646448438) (0.3476611073, 1.653101509) (0.35799279927, 1.6568927701) (0.36688369299, 1.6548484652) (0.37514074417, 1.6611008753) (0.3822672341, 1.6618945325) (0.3897416021, 1.6588023056) (0.3954464001, 1.6612063203) (0.4016719852, 1.659596011) (0.4069610457, 1.6538327871) (0.411881415, 1.6549957046) (0.4167787224, 1.6540576) (0.4211295852, 1.6505181741) 
};
\addlegendentry{proposed, Yen-KSP, fittest}
\addplot[dashed, ultra thick]
coordinates {
(0.0887849339883, 3.59954240559) (0.130526366253, 3.6559554239) (0.165881278938, 3.6403300378) (0.19244910243, 3.6148564196) (0.21431485027, 3.536289069) (0.23238868323, 3.48414715) (0.24696684074, 3.425750135) (0.26060904441, 3.371106748) (0.2717703514, 3.327632314) (0.28139810489, 3.280812525) (0.29073166394, 3.232187568) (0.29904109993, 3.186453468) (0.30662256818, 3.153754522) (0.31983074604, 3.086513167) (0.33199964623, 3.025389724) (0.34183812008, 2.977794195) (0.35039596194, 2.930060878) (0.35949204529, 2.887026177) (0.36719964698, 2.846126841) (0.37379776405, 2.812227329) (0.3799693434, 2.781373131) (0.3864117227, 2.74898076) (0.392124378, 2.721816762) (0.3975612344, 2.698829481) (0.4024455886, 2.673740322) (0.4071459387, 2.647553386) 
};
\addlegendentry{complete, Yen-KSP, fittest}
\addplot[dashed]
coordinates {
(0.088257463115, 5.703100527) (0.129610615823, 5.4553030025) (0.16287453685, 5.1183389447) (0.190199267, 4.842193644) (0.21024023291, 4.652393023) (0.22745766208, 4.466831153) (0.24253964459, 4.326187935) (0.25516827701, 4.191669148) (0.26639385516, 4.088430919) (0.27617848544, 3.999938562) (0.28535391259, 3.910514937) (0.29323575414, 3.844139163) (0.30060286961, 3.771277136) (0.31332581781, 3.656035894) (0.32559611957, 3.550212256) (0.3349183302, 3.467761758) (0.34438477188, 3.391329763) (0.35251834799, 3.325630541) (0.3599245131, 3.260621134) (0.3667486328, 3.212377346) (0.3736212662, 3.162451529) (0.379690494, 3.118534633) (0.385078086, 3.071669786) (0.3903348024, 3.032312038) (0.3949712162, 2.997871249) (0.3996146447, 2.969971304) 
};
\addlegendentry{complete, Yen-KSP, random}
\end{axis}
\end{tikzpicture}


==> nool.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel = network utilization, ylabel style = {align = center},
ylabel = {number of reused links},
legend columns = 3,
legend to name = legend,
legend style = {/tikz/every even column/.append style = {column sep = 1 cm}},
height = 4.5 cm, width = 5.8 cm,
every axis y label/.style = {at = {(ticklabel cs:0.5)}, rotate = 90, anchor = near ticklabel},
y tick label style = {/pgf/number format/fixed, /pgf/number format/1000 sep = \thinspace}]
\addplot[solid]
coordinates {
(0.0930980107075, 5.67602279954) (0.139769706066, 5.634642219) (0.187154808557, 5.537817953) (0.23544713972, 5.422946193) (0.28295978117, 5.318965977) (0.32006561615, 5.202061727) (0.34513922436, 5.08723226) (0.36267049764, 5.016607105) (0.37644639512, 4.911669137) (0.38813917994, 4.812486704) (0.39767243456, 4.732246344) (0.40503065699, 4.64945023) (0.41170651692, 4.562448734) (0.42380551286, 4.410598952) (0.43323462252, 4.272661933) (0.44131654642, 4.156064744) (0.4484267895, 4.04204258) (0.45447479961, 3.949387996) (0.4600625945, 3.851113077) (0.4653046265, 3.768334578) (0.4691643869, 3.690380699) (0.4736731003, 3.621388027) (0.4775433122, 3.544488663) (0.4812047, 3.480320685) (0.4850870407, 3.41867863) (0.4880015873, 3.370716695) 
};
\addlegendentry{proposed, optimal, fittest}
\addplot[dotted, ultra thick]
coordinates {
(0.0888911529767, 3.03592966836) (0.133383032563, 2.9399745586) (0.178273208838, 2.86855666799) (0.22411181904, 2.8642186903) (0.27113673088, 2.9030523719) (0.31041925758, 2.9738687523) (0.33688161698, 3.0135313648) (0.35683552133, 3.0378121658) (0.37131461717, 3.0336712767) (0.38258526804, 3.0055834143) (0.3928364426, 2.9956764324) (0.40124901286, 2.965064437) (0.4087763021, 2.9348392096) (0.42050535919, 2.8726359598) (0.43080108754, 2.8049146366) (0.43879934924, 2.738291392) (0.44633686656, 2.6901121569) (0.45294031425, 2.6386321264) (0.45874015308, 2.580962532) (0.46372810715, 2.531281578) (0.4683725219, 2.475980746) (0.4725115637, 2.432735784) (0.4766756751, 2.3870696707) (0.4803704032, 2.3464943873) (0.4840657207, 2.3052379264) (0.4873111937, 2.27729881) 
};
\addlegendentry{complete, optimal, fittest}
\addplot[dotted]
coordinates {
(0.088676007178, 0.9146681379) (0.132029937323, 1.16806525586) (0.17723172322, 1.53133162631) (0.22473007689, 1.88973313823) (0.27072910132, 2.19630242163) (0.30908676044, 2.4317821907) (0.33474502533, 2.5567828168) (0.35364707878, 2.6290353989) (0.36764634761, 2.6494628117) (0.37942848723, 2.6701843785) (0.38885396266, 2.660821884) (0.397210047, 2.6619975814) (0.40411554041, 2.6465710955) (0.41597653719, 2.5961762973) (0.42616692123, 2.5555548692) (0.43423803463, 2.5050890412) (0.4413556577, 2.45777395) (0.44769638793, 2.4059523981) (0.45349550483, 2.3665577924) (0.4581461442, 2.3170538937) (0.4634474961, 2.2759333144) (0.4677373279, 2.2297167903) (0.471152069, 2.2026602818) (0.4752820256, 2.1601651632) (0.4784697947, 2.1286470022) (0.4818607043, 2.0919273874) 
};
\addlegendentry{complete, optimal, random}
\addplot[double]
coordinates {
(0.0927485985714, 5.63702340619) (0.13662532999, 5.570044103) (0.174990362087, 5.416905851) (0.20506157502, 5.210645329) (0.2269836236, 5.032349611) (0.24678004574, 4.845650485) (0.2622578113, 4.692315925) (0.27515215106, 4.555461061) (0.28671804033, 4.417860973) (0.29752427011, 4.309884369) (0.30692801804, 4.187527693) (0.3154141886, 4.095053255) (0.32309091117, 3.99969148) (0.33625671555, 3.838492972) (0.3476611073, 3.695917098) (0.35799279927, 3.568095129) (0.36688369299, 3.460169159) (0.37514074417, 3.359802738) (0.3822672341, 3.270419924) (0.3897416021, 3.182136351) (0.3954464001, 3.103210656) (0.4016719852, 3.035145813) (0.4069610457, 2.975569763) (0.411881415, 2.910078994) (0.4167787224, 2.852165288) (0.4211295852, 2.803623788) 
};
\addlegendentry{proposed, Yen-KSP, fittest}
\addplot[dashed, ultra thick]
coordinates {
(0.0887849339883, 3.03311831836) (0.130526366253, 2.93023112342) (0.165881278938, 2.8513190704) (0.19244910243, 2.7383999879) (0.21431485027, 2.6598766636) (0.23238868323, 2.5855684736) (0.24696684074, 2.5121868059) (0.26060904441, 2.4446883667) (0.2717703514, 2.3739588746) (0.28139810489, 2.3283677112) (0.29073166394, 2.2770293648) (0.29904109993, 2.2319556312) (0.30662256818, 2.1857430996) (0.31983074604, 2.1104002863) (0.33199964623, 2.0391911877) (0.34183812008, 1.9724636017) (0.35039596194, 1.9154367746) (0.35949204529, 1.8634139856) (0.36719964698, 1.818041932) (0.37379776405, 1.7724345388) (0.3799693434, 1.733834372) (0.3864117227, 1.6949527706) (0.392124378, 1.6645059566) (0.3975612344, 1.6248854597) (0.4024455886, 1.597024822) (0.4071459387, 1.5696461351) 
};
\addlegendentry{complete, Yen-KSP, fittest}
\addplot[dashed]
coordinates {
(0.088257463115, 0.92015580289) (0.129610615823, 1.13206570068) (0.16287453685, 1.34448771957) (0.190199267, 1.47639792341) (0.21024023291, 1.5264960886) (0.22745766208, 1.5748924571) (0.24253964459, 1.58626563426) (0.25516827701, 1.596984591) (0.26639385516, 1.5967618005) (0.27617848544, 1.58850169476) (0.28535391259, 1.58124426875) (0.29323575414, 1.56300091052) (0.30060286961, 1.553748608) (0.31332581781, 1.5340096433) (0.32559611957, 1.50090581903) (0.3349183302, 1.4718875839) (0.34438477188, 1.4437344879) (0.35251834799, 1.4188644829) (0.3599245131, 1.3989944912) (0.3667486328, 1.3723420107) (0.3736212662, 1.3494534864) (0.379690494, 1.3199593967) (0.385078086, 1.3106791915) (0.3903348024, 1.2873536159) (0.3949712162, 1.2671870023) (0.3996146447, 1.2544748735) 
};
\addlegendentry{complete, Yen-KSP, random}
\end{axis}
\end{tikzpicture}


==> probs.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel = network utilization, ylabel style = {align = center},
ylabel = {probability},
legend columns = 2,
legend to name = legend,
legend style = {/tikz/every even column/.append style = {column sep = 1 cm}},
height = 4.5 cm, width = 5.8 cm,
every axis y label/.style = {at = {(ticklabel cs:0.5)}, rotate = 90, anchor = near ticklabel},
y tick label style = {/pgf/number format/fixed, /pgf/number format/1000 sep = \thinspace}]
\addplot[solid, gray]
coordinates {
(0.0930980107075, 1.0) (0.139769706066, 0.9999952381) (0.187154808557, 0.9999572779) (0.23544713972, 0.9984411575) (0.28295978117, 0.9885935045) (0.32006561615, 0.9660169042) (0.34513922436, 0.9334970573) (0.36267049764, 0.9028044946) (0.37644639512, 0.8684239257) (0.38813917994, 0.838680628) (0.39767243456, 0.8113210757) (0.40503065699, 0.7851225131) (0.41170651692, 0.7621569186) (0.42380551286, 0.7188047493) (0.43323462252, 0.6814144153) (0.44131654642, 0.6501750315) (0.4484267895, 0.6223004307) (0.45447479961, 0.598600177) (0.4600625945, 0.5762011425) (0.4653046265, 0.5556231617) (0.4691643869, 0.5388817236) (0.4736731003, 0.5214590727) (0.4775433122, 0.5069638459) (0.4812047, 0.4935915275) (0.4850870407, 0.4800488671) (0.4880015873, 0.4680246783) 
};
\addlegendentry{proposed, optimal, fittest}
\addplot[dotted, ultra thick, gray]
coordinates {
(0.0888911529767, 1.0) (0.133383032563, 0.9999833333) (0.178273208838, 0.9999083341) (0.22411181904, 0.9988715982) (0.27113673088, 0.9925182321) (0.31041925758, 0.9722298068) (0.33688161698, 0.9440546587) (0.35683552133, 0.9109294911) (0.37131461717, 0.8800340788) (0.38258526804, 0.8505618439) (0.3928364426, 0.8213117472) (0.40124901286, 0.7958631237) (0.4087763021, 0.7726043308) (0.42050535919, 0.7302621745) (0.43080108754, 0.6924879757) (0.43879934924, 0.6610003536) (0.44633686656, 0.632064216) (0.45294031425, 0.606456973) (0.45874015308, 0.5846424732) (0.46372810715, 0.5656876612) (0.4683725219, 0.5467337541) (0.4725115637, 0.5301597792) (0.4766756751, 0.5155182343) (0.4803704032, 0.5014267893) (0.4840657207, 0.4890036204) (0.4873111937, 0.4769826384) 
};
\addlegendentry{complete, optimal, fittest}
\addplot[double, gray]
coordinates {
(0.0927485985714, 0.9998221311) (0.13662532999, 0.9938432637) (0.174990362087, 0.9731105964) (0.20506157502, 0.9400545695) (0.2269836236, 0.9061113705) (0.24678004574, 0.8705265568) (0.2622578113, 0.8401712011) (0.27515215106, 0.8109957109) (0.28671804033, 0.7834063634) (0.29752427011, 0.7567808641) (0.30692801804, 0.7351783566) (0.3154141886, 0.7153530189) (0.32309091117, 0.6955411655) (0.33625671555, 0.6610087523) (0.3476611073, 0.6314067476) (0.35799279927, 0.6058107416) (0.36688369299, 0.5828038207) (0.37514074417, 0.5619542729) (0.3822672341, 0.5442668266) (0.3897416021, 0.5270058528) (0.3954464001, 0.5111878072) (0.4016719852, 0.4981406863) (0.4069610457, 0.4853637546) (0.411881415, 0.4733072071) (0.4167787224, 0.4622546775) (0.4211295852, 0.452320054) 
};
\addlegendentry{proposed, Yen-KSP, fittest}
\addplot[dashed, ultra thick, gray]
coordinates {
(0.0887849339883, 0.9998641357) (0.130526366253, 0.9948634417) (0.165881278938, 0.9753909002) (0.19244910243, 0.9484011746) (0.21431485027, 0.917140894) (0.23238868323, 0.8866741904) (0.24696684074, 0.8579734789) (0.26060904441, 0.8300515662) (0.2717703514, 0.8049032782) (0.28139810489, 0.7820353537) (0.29073166394, 0.7609349328) (0.29904109993, 0.7411256462) (0.30662256818, 0.7219559821) (0.31983074604, 0.6887712176) (0.33199964623, 0.6597902187) (0.34183812008, 0.6338640619) (0.35039596194, 0.6106569427) (0.35949204529, 0.5894452016) (0.36719964698, 0.5701724167) (0.37379776405, 0.5550752568) (0.3799693434, 0.5377533295) (0.3864117227, 0.5238362182) (0.392124378, 0.5111518024) (0.3975612344, 0.4981588741) (0.4024455886, 0.487236272) (0.4071459387, 0.4766597615) 
};
\addlegendentry{complete, Yen-KSP, fittest}
\addplot[solid]
coordinates {
(0.0930980107075, 1.0) (0.139769706066, 0.999995) (0.187154808557, 0.9999391018) (0.23544713972, 0.9994790724) (0.28295978117, 0.9970465576) (0.32006561615, 0.9915778855) (0.34513922436, 0.9848744032) (0.36267049764, 0.9780786967) (0.37644639512, 0.9714049027) (0.38813917994, 0.96568219) (0.39767243456, 0.9602159944) (0.40503065699, 0.9556861141) (0.41170651692, 0.950519862) (0.42380551286, 0.9414777388) (0.43323462252, 0.9340615618) (0.44131654642, 0.926862278) (0.4484267895, 0.9203894224) (0.45447479961, 0.9145345902) (0.4600625945, 0.9098564432) (0.4653046265, 0.9044329084) (0.4691643869, 0.8999365084) (0.4736731003, 0.8953490822) (0.4775433122, 0.8916000367) (0.4812047, 0.8878377558) (0.4850870407, 0.8838568043) (0.4880015873, 0.8808320614) 
};
\addlegendentry{proposed, optimal, fittest}
\addplot[dotted, ultra thick]
coordinates {
(0.0888911529767, 1.0) (0.133383032563, 1.0) (0.178273208838, 0.9999809074) (0.22411181904, 0.9997280092) (0.27113673088, 0.9979133507) (0.31041925758, 0.9932649643) (0.33688161698, 0.9866975719) (0.35683552133, 0.9798996118) (0.37131461717, 0.9737890018) (0.38258526804, 0.9680254482) (0.3928364426, 0.9621024502) (0.40124901286, 0.9578003124) (0.4087763021, 0.9519348765) (0.42050535919, 0.9442177063) (0.43080108754, 0.9358943617) (0.43879934924, 0.9292503168) (0.44633686656, 0.9228337838) (0.45294031425, 0.9170867654) (0.45874015308, 0.9116935466) (0.46372810715, 0.9065766501) (0.4683725219, 0.9021073383) (0.4725115637, 0.8980671417) (0.4766756751, 0.8940346436) (0.4803704032, 0.8900797258) (0.4840657207, 0.8864712975) (0.4873111937, 0.8827381749) 
};
\addlegendentry{complete, optimal, fittest}
\addplot[double]
coordinates {
(0.0927485985714, 0.9999857143) (0.13662532999, 0.9995043211) (0.174990362087, 0.9971845476) (0.20506157502, 0.9935916132) (0.2269836236, 0.9891501345) (0.24678004574, 0.9841524413) (0.2622578113, 0.9800494542) (0.27515215106, 0.9748696361) (0.28671804033, 0.9706493993) (0.29752427011, 0.9661389986) (0.30692801804, 0.9615820417) (0.3154141886, 0.9575100317) (0.32309091117, 0.953694794) (0.33625671555, 0.9470350117) (0.3476611073, 0.9405508808) (0.35799279927, 0.9339631007) (0.36688369299, 0.9286411451) (0.37514074417, 0.9232171115) (0.3822672341, 0.918526689) (0.3897416021, 0.9134220231) (0.3954464001, 0.9097977806) (0.4016719852, 0.9055871231) (0.4069610457, 0.9017829316) (0.411881415, 0.8976033428) (0.4167787224, 0.8936183732) (0.4211295852, 0.891238352) 
};
\addlegendentry{proposed, Yen-KSP, fittest}
\addplot[dashed, ultra thick]
coordinates {
(0.0887849339883, 0.9999156377) (0.130526366253, 0.9976560794) (0.165881278938, 0.9899298889) (0.19244910243, 0.9796768986) (0.21431485027, 0.970277391) (0.23238868323, 0.9613415043) (0.24696684074, 0.9531163198) (0.26060904441, 0.9454204535) (0.2717703514, 0.9384741786) (0.28139810489, 0.9324027123) (0.29073166394, 0.9272452015) (0.29904109993, 0.922000541) (0.30662256818, 0.9166628556) (0.31983074604, 0.9091348884) (0.33199964623, 0.9014026535) (0.34183812008, 0.8949721536) (0.35039596194, 0.8890610578) (0.35949204529, 0.8835801114) (0.36719964698, 0.8791071185) (0.37379776405, 0.8754398954) (0.3799693434, 0.8707245966) (0.3864117227, 0.8665706673) (0.392124378, 0.8625481416) (0.3975612344, 0.8598822696) (0.4024455886, 0.8572085666) (0.4071459387, 0.8535460312) 
};
\addlegendentry{complete, Yen-KSP, fittest}
\end{axis}
\end{tikzpicture}


==> slices.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel = network utilization, ylabel style = {align = center},
ylabel = {number of slices},
legend columns = 2,
legend to name = legend,
legend style = {/tikz/every even column/.append style = {column sep = 1 cm}},
height = 4.5 cm, width = 5.8 cm,
every axis y label/.style = {at = {(ticklabel cs:0.5)}, rotate = 90, anchor = near ticklabel},
y tick label style = {/pgf/number format/fixed, /pgf/number format/1000 sep = \thinspace}]
\addplot[solid, gray]
coordinates {
(0.0930980107075, 9.99539475529) (0.139769706066, 9.99789207) (0.187154808557, 9.990303778) (0.23544713972, 9.980910088) (0.28295978117, 9.942216029) (0.32006561615, 9.836505116) (0.34513922436, 9.72720933) (0.36267049764, 9.616711721) (0.37644639512, 9.518154598) (0.38813917994, 9.436275535) (0.39767243456, 9.352622857) (0.40503065699, 9.285119466) (0.41170651692, 9.235734663) (0.42380551286, 9.131937246) (0.43323462252, 9.05137662) (0.44131654642, 8.983216448) (0.4484267895, 8.932516898) (0.45447479961, 8.877248952) (0.4600625945, 8.831983913) (0.4653046265, 8.796255083) (0.4691643869, 8.764710443) (0.4736731003, 8.737092122) (0.4775433122, 8.708921125) (0.4812047, 8.687036846) (0.4850870407, 8.663088759) (0.4880015873, 8.638388535) 
};
\addlegendentry{proposed, optimal, fittest}
\addplot[dotted, ultra thick, gray]
coordinates {
(0.0888911529767, 9.99539475529) (0.133383032563, 9.99842638) (0.178273208838, 9.989876789) (0.22411181904, 9.981151425) (0.27113673088, 9.947584145) (0.31041925758, 9.875973922) (0.33688161698, 9.76176815) (0.35683552133, 9.653566389) (0.37131461717, 9.550582654) (0.38258526804, 9.466359525) (0.3928364426, 9.387814075) (0.40124901286, 9.322343509) (0.4087763021, 9.265500216) (0.42050535919, 9.164453895) (0.43080108754, 9.080133439) (0.43879934924, 9.008296203) (0.44633686656, 8.952098548) (0.45294031425, 8.899393304) (0.45874015308, 8.857365324) (0.46372810715, 8.825798426) (0.4683725219, 8.790258852) (0.4725115637, 8.754694852) (0.4766756751, 8.7326927) (0.4803704032, 8.711071584) (0.4840657207, 8.684309981) (0.4873111937, 8.668773289) 
};
\addlegendentry{complete, optimal, fittest}
\addplot[double, gray]
coordinates {
(0.0927485985714, 9.99154411429) (0.13662532999, 9.977327699) (0.174990362087, 9.928231383) (0.20506157502, 9.855435583) (0.2269836236, 9.786102575) (0.24678004574, 9.71353558) (0.2622578113, 9.66392339) (0.27515215106, 9.613563137) (0.28671804033, 9.563711382) (0.29752427011, 9.528935146) (0.30692801804, 9.494197742) (0.3154141886, 9.464362948) (0.32309091117, 9.428925444) (0.33625671555, 9.383865352) (0.3476611073, 9.337041087) (0.35799279927, 9.302869099) (0.36688369299, 9.269367563) (0.37514074417, 9.243281266) (0.3822672341, 9.214379799) (0.3897416021, 9.197019317) (0.3954464001, 9.174052406) (0.4016719852, 9.158262627) (0.4069610457, 9.140019117) (0.411881415, 9.120804646) (0.4167787224, 9.112534694) (0.4211295852, 9.090205114) 
};
\addlegendentry{proposed, Yen-KSP, fittest}
\addplot[dashed, ultra thick, gray]
coordinates {
(0.0887849339883, 9.99225950229) (0.130526366253, 9.998565525) (0.165881278938, 9.93582482) (0.19244910243, 9.873826729) (0.21431485027, 9.797892793) (0.23238868323, 9.735948203) (0.24696684074, 9.697605722) (0.26060904441, 9.647572495) (0.2717703514, 9.605585782) (0.28139810489, 9.578211291) (0.29073166394, 9.534306376) (0.29904109993, 9.512223338) (0.30662256818, 9.480568145) (0.31983074604, 9.433394034) (0.33199964623, 9.396423339) (0.34183812008, 9.36027416) (0.35039596194, 9.32618383) (0.35949204529, 9.30039437) (0.36719964698, 9.273659382) (0.37379776405, 9.251811864) (0.3799693434, 9.229960684) (0.3864117227, 9.209891017) (0.392124378, 9.19239302) (0.3975612344, 9.178782619) (0.4024455886, 9.161965108) (0.4071459387, 9.149568448) 
};
\addlegendentry{complete, Yen-KSP, fittest}
\addplot[solid]
coordinates {
(0.0930980107075, 9.88900203327) (0.139769706066, 9.891791161) (0.187154808557, 9.88739345) (0.23544713972, 9.87240972) (0.28295978117, 9.821613562) (0.32006561615, 9.691334754) (0.34513922436, 9.562720991) (0.36267049764, 9.431217544) (0.37644639512, 9.317732798) (0.38813917994, 9.215524376) (0.39767243456, 9.121534033) (0.40503065699, 9.039726829) (0.41170651692, 8.975713461) (0.42380551286, 8.849913256) (0.43323462252, 8.752497002) (0.44131654642, 8.667167291) (0.4484267895, 8.600052052) (0.45447479961, 8.530222024) (0.4600625945, 8.468411324) (0.4653046265, 8.421178992) (0.4691643869, 8.378179468) (0.4736731003, 8.336205553) (0.4775433122, 8.299880462) (0.4812047, 8.265988676) (0.4850870407, 8.227584776) (0.4880015873, 8.198090323) 
};
\addlegendentry{proposed, optimal, fittest}
\addplot[dotted, ultra thick]
coordinates {
(0.0888911529767, 9.88900203327) (0.133383032563, 9.892188651) (0.178273208838, 9.886848556) (0.22411181904, 9.874942515) (0.27113673088, 9.834246046) (0.31041925758, 9.743535894) (0.33688161698, 9.605901945) (0.35683552133, 9.473880313) (0.37131461717, 9.35793292) (0.38258526804, 9.251386733) (0.3928364426, 9.157562649) (0.40124901286, 9.083410027) (0.4087763021, 9.01082094) (0.42050535919, 8.891085714) (0.43080108754, 8.788840573) (0.43879934924, 8.697741571) (0.44633686656, 8.622696848) (0.45294031425, 8.557576719) (0.45874015308, 8.501881644) (0.46372810715, 8.460244298) (0.4683725219, 8.411329868) (0.4725115637, 8.3627315) (0.4766756751, 8.333264212) (0.4803704032, 8.301315912) (0.4840657207, 8.264705372) (0.4873111937, 8.234882731) 
};
\addlegendentry{complete, optimal, fittest}
\addplot[double]
coordinates {
(0.0927485985714, 9.88416613727) (0.13662532999, 9.866442201) (0.174990362087, 9.815641201) (0.20506157502, 9.726175091) (0.2269836236, 9.644705891) (0.24678004574, 9.562085971) (0.2622578113, 9.498322756) (0.27515215106, 9.434674714) (0.28671804033, 9.377016378) (0.29752427011, 9.332078257) (0.30692801804, 9.286905458) (0.3154141886, 9.247026253) (0.32309091117, 9.206116062) (0.33625671555, 9.14210662) (0.3476611073, 9.076153091) (0.35799279927, 9.031280244) (0.36688369299, 8.982183444) (0.37514074417, 8.942146987) (0.3822672341, 8.903685585) (0.3897416021, 8.874387005) (0.3954464001, 8.843419619) (0.4016719852, 8.81332169) (0.4069610457, 8.782095447) (0.411881415, 8.754327346) (0.4167787224, 8.735476676) (0.4211295852, 8.703220313) 
};
\addlegendentry{proposed, Yen-KSP, fittest}
\addplot[dashed, ultra thick]
coordinates {
(0.0887849339883, 9.88580049127) (0.130526366253, 9.885660001) (0.165881278938, 9.802002684) (0.19244910243, 9.723637113) (0.21431485027, 9.625207079) (0.23238868323, 9.553459735) (0.24696684074, 9.498758529) (0.26060904441, 9.437414275) (0.2717703514, 9.385673079) (0.28139810489, 9.348686101) (0.29073166394, 9.299792451) (0.29904109993, 9.262370155) (0.30662256818, 9.226851779) (0.31983074604, 9.170320295) (0.33199964623, 9.119889608) (0.34183812008, 9.07142749) (0.35039596194, 9.024642655) (0.35949204529, 8.992965418) (0.36719964698, 8.954648527) (0.37379776405, 8.927623413) (0.3799693434, 8.894318216) (0.3864117227, 8.859611963) (0.392124378, 8.838728106) (0.3975612344, 8.816682295) (0.4024455886, 8.793602013) (0.4071459387, 8.772307017) 
};
\addlegendentry{complete, Yen-KSP, fittest}
\end{axis}
\end{tikzpicture}


==> usecase1.tex <==
\begin{tikzpicture}
  [node distance = 0.75 cm and 2.25 cm, font = \footnotesize]

  \usecasenetwork

  \node [circ] (bus) at ($ (bs2) + (-1.25 cm, -0.3 cm) $)
        {\includegraphics[scale=0.055]{bus}};

        \draw [muwave] (bus) -- (bs2);

        % The first connection.
        \draw [gray, opacity = 0.5, line width = 3 pt,
          rounded corners = 4 pt, line cap = round]
        ($ (bs1.south) + (-\dfncb, -1.5 pt) $)
        -- ($ (dc1.north) + (-\dfncb, 1.5 pt) $);

        % The second connection.
        \path [my dots = 13, fill = gray,
          opacity = 0.5, rounded corners = 4 pt]
        ($ (bs2.south) + (\dfncb, -1.5 pt) $)
        -- ($ (dc2.north) + (\dfncb, 1.5 pt) $);

\end{tikzpicture}%


==> usecase2.tex <==
\begin{tikzpicture}
  [node distance = 0.75 cm and 2.25 cm, font = \footnotesize]

  \usecasenetwork

  \node [circ] (bus) at ($ (bs1) + (1.25 cm, -0.3 cm) $)
        {\includegraphics[scale=0.055]{bus}};

        \draw [muwave] (bus) -- (bs1);

        % The first connection.
        \draw [gray, opacity = 0.5, line width = 3 pt,
          rounded corners = 4 pt, line cap = round]
        ($ (bs1.south) + (-\dfncb, -1.5 pt) $)
        -- ($ (eonc) + (-\dfncb, -\dfncb) $)
        -- ($ (eond) + (-\dfncb, -\dfncb) $)
        -- ($ (dc2.north) + (-\dfncb, 1.5 pt) $);

        % The second connection.
        \path [my dots = 25, fill = gray,
          opacity = 0.5, rounded corners = 4 pt]
        ($ (bs1.south) + (\dfncb, -1.5 pt) $)
        -- ($ (eona) + (\dfncb, \dfncb) $)
        -- ($ (eonb) + (\dfncb, \dfncb) $)
        -- ($ (dc2.north) + (\dfncb, 1.5 pt) $);

        % The prohibitory sign.
        \draw [line width = 3 pt, red, opacity = 0.5, shift = (dc1)]
        (0, 0) circle (17 pt) (-12 pt, -12 pt) -- (12 pt, 12 pt);

\end{tikzpicture}%


==> util.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel = offered load, ylabel style = {align = center},
ylabel = {network utilization},
legend columns = 2,
legend to name = legend,
legend style = {/tikz/every even column/.append style = {column sep = 1 cm}},
height = 4.5 cm, width = 5.8 cm,
every axis y label/.style = {at = {(ticklabel cs:0.5)}, rotate = 90, anchor = near ticklabel},
y tick label style = {/pgf/number format/fixed, /pgf/number format/1000 sep = \thinspace}]
\addplot[solid]
coordinates {
(0.1, 0.0930980107075) (0.15, 0.139769706066) (0.2, 0.187154808557) (0.25, 0.23544713972) (0.3, 0.28295978117) (0.35, 0.32006561615) (0.4, 0.34513922436) (0.45, 0.36267049764) (0.5, 0.37644639512) (0.55, 0.38813917994) (0.6, 0.39767243456) (0.65, 0.40503065699) (0.7, 0.41170651692) (0.8, 0.42380551286) (0.9, 0.43323462252) (1.0, 0.44131654642) (1.1, 0.4484267895) (1.2, 0.45447479961) (1.3, 0.4600625945) (1.4, 0.4653046265) (1.5, 0.4691643869) (1.6, 0.4736731003) (1.7, 0.4775433122) (1.8, 0.4812047) (1.9, 0.4850870407) (2.0, 0.4880015873) 
};
\addlegendentry{proposed, optimal, fittest}
\addplot[dotted, ultra thick]
coordinates {
(0.1, 0.0888911529767) (0.15, 0.133383032563) (0.2, 0.178273208838) (0.25, 0.22411181904) (0.3, 0.27113673088) (0.35, 0.31041925758) (0.4, 0.33688161698) (0.45, 0.35683552133) (0.5, 0.37131461717) (0.55, 0.38258526804) (0.6, 0.3928364426) (0.65, 0.40124901286) (0.7, 0.4087763021) (0.8, 0.42050535919) (0.9, 0.43080108754) (1.0, 0.43879934924) (1.1, 0.44633686656) (1.2, 0.45294031425) (1.3, 0.45874015308) (1.4, 0.46372810715) (1.5, 0.4683725219) (1.6, 0.4725115637) (1.7, 0.4766756751) (1.8, 0.4803704032) (1.9, 0.4840657207) (2.0, 0.4873111937) 
};
\addlegendentry{complete, optimal, fittest}
\addplot[double]
coordinates {
(0.1, 0.0927485985714) (0.15, 0.13662532999) (0.2, 0.174990362087) (0.25, 0.20506157502) (0.3, 0.2269836236) (0.35, 0.24678004574) (0.4, 0.2622578113) (0.45, 0.27515215106) (0.5, 0.28671804033) (0.55, 0.29752427011) (0.6, 0.30692801804) (0.65, 0.3154141886) (0.7, 0.32309091117) (0.8, 0.33625671555) (0.9, 0.3476611073) (1.0, 0.35799279927) (1.1, 0.36688369299) (1.2, 0.37514074417) (1.3, 0.3822672341) (1.4, 0.3897416021) (1.5, 0.3954464001) (1.6, 0.4016719852) (1.7, 0.4069610457) (1.8, 0.411881415) (1.9, 0.4167787224) (2.0, 0.4211295852) 
};
\addlegendentry{proposed, Yen-KSP, fittest}
\addplot[dashed, ultra thick]
coordinates {
(0.1, 0.0887849339883) (0.15, 0.130526366253) (0.2, 0.165881278938) (0.25, 0.19244910243) (0.3, 0.21431485027) (0.35, 0.23238868323) (0.4, 0.24696684074) (0.45, 0.26060904441) (0.5, 0.2717703514) (0.55, 0.28139810489) (0.6, 0.29073166394) (0.65, 0.29904109993) (0.7, 0.30662256818) (0.8, 0.31983074604) (0.9, 0.33199964623) (1.0, 0.34183812008) (1.1, 0.35039596194) (1.2, 0.35949204529) (1.3, 0.36719964698) (1.4, 0.37379776405) (1.5, 0.3799693434) (1.6, 0.3864117227) (1.7, 0.392124378) (1.8, 0.3975612344) (1.9, 0.4024455886) (2.0, 0.4071459387) 
};
\addlegendentry{complete, Yen-KSP, fittest}
\end{axis}
\end{tikzpicture}

